A Unified Treatment of Partial Stragglers and Sparse Matrices in Coded Matrix Computation

The overall execution time of distributed matrix computations is often dominated by slow worker nodes (stragglers) within the clusters. Recently, different coding techniques have been utilized to mitigate the effect of stragglers where worker nodes are assigned the job of processing encoded submatrices of the original matrices. In many machine learning or optimization problems the relevant matrices are often sparse. Several prior coded computation methods operate with dense linear combinations of the original submatrices; this can significantly increase the worker node computation times and consequently the overall job execution time. Moreover, several existing techniques treat the stragglers as failures (erasures) and discard their computations. In this work, we present a coding approach which operates with limited encoding of the original submatrices and utilizes the partial computations done by the slower workers. While our scheme can continue to have the optimal threshold of prior work, it also allows us to trade off the straggler resilience with the worker computation speed for sparse input matrices. Extensive numerical experiments done in AWS (Amazon Web Services) cluster confirm that the proposed approach enhances the speed of the worker computations (and thus the whole process) significantly.

==> matrixvector_n_5.tex <==
\begin{figure}[t]
\centering
%\captionsetup{justification=centering}
\resizebox{0.95\linewidth}{!}{
%\resizebox{0.72\linewidth}{!}{
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]

\draw

    node [sum, fill=blue!30] (blk1) {$W0$}
    node [sum, fill=green!30,right = 1.6 cm of blk1] (blk2) {$W1$}
    node [sum, fill=blue!30,right = 1.6 cm of blk2] (blk3) {$W2$}
    node [sum, fill=green!30,right = 1.6 cm of blk3] (blk4) {$W3$}
    node [sum, fill=blue!30,right = 1.6 cm of blk4] (blk5) {$W4$}

    node [block, fill=blue!30, minimum width = 5 em, below = 0.4 cm of blk1] (blk11) {$\bfA_0$}
    node [block, fill=blue!30, minimum width = 5 em, below = 0.0005 cm of blk11] (blk12) {$\bfA_1$}
    node [block, fill=blue!30, minimum width = 5 em, below = 0.0005 cm of blk12] (blk13) {$\bfA_2$}
    node [block, fill=blue!30, minimum width = 5em, below = 0.0005 cm of blk13] (blk14) {$\{\bfA_3, \bfA_8\}$}
    node [block, fill=blue!30, minimum width = 5em, below = 0.0005 cm of blk14] (blk16) {$\{\bfA_4, \bfA_9\}$}
    node [block, fill=orange!30,minimum width = 5 em,below =  0.1 cm of blk16] (blk17) {$\bfx$}

    node [block, fill=green!30,minimum width = 5 em,below = 0.4 cm of blk2] (blk21) {$\bfA_3$}
    node [block, fill=green!30,minimum width = 5 em,below = 0.0005 cm of blk21] (blk22) {$\bfA_4$}
    node [block, fill=green!30,minimum width = 5 em,below = 0.0005 cm of blk22] (blk23) {$\bfA_5$}
    node [block, fill=green!30,minimum width = 5em,below = 0.0005 cm of blk23] (blk24) {$\{\bfA_1, \bfA_6\}$}
	node [block, fill=green!30,minimum width = 5em,below = 0.0005 cm of blk24] (blk26) {$\{\bfA_2, \bfA_7\}$}
	node [block, fill=orange!30,minimum width = 5em,below =  0.1 cm of blk26] (blk27) {$\bfx$}
	
    node [block, fill=blue!30,minimum width = 5.4 em,below = 0.4 cm of blk3] (blk31) {$\bfA_6$}
    node [block, fill=blue!30,minimum width = 5.4 em,below = 0.0005 cm of blk31] (blk32) {$\bfA_7$}
    node [block, fill=blue!30,minimum width = 5.4 em,below = 0.0005 cm of blk32] (blk33) {$\bfA_8$}
    node [block, fill=blue!30,minimum width = 5.4 em,below = 0.0005 cm of blk33] (blk34) {$\{\bfA_{14}, \bfA_4\}$}
    node [block, fill=blue!30, below = 0.0005 cm of blk34, minimum width = 5.4 em] (blk36) {$\{\bfA_0, \bfA_5\}$}
	node [block, fill=orange!30,minimum width = 5.4 em, below =  0.1 cm of blk36] (blk37) {$\bfx$}
	
    node [block, fill=green!30,minimum width = 5.4 em, below = 0.4 cm of blk4] (blk41) {$\bfA_9$}
    node [block, fill=green!30,minimum width = 5.4 em,below = 0.0005 cm of blk41] (blk42) {$\bfA_{10}$}
    node [block, fill=green!30,minimum width = 5.4 em,below = 0.0005 cm of blk42] (blk43) {$\bfA_{11}$}
    node [block, fill=green!30,minimum width = 5.4 em,below = 0.0005 cm of blk43] (blk44) {$\{\bfA_{12}, \bfA_2\}$}
    node [block, fill=green!30,minimum width = 5.4 em, below = 0.0005 cm of blk44] (blk46) {$\{\bfA_{13}, \bfA_3\}$}
	node [block, fill=orange!30,minimum width = 5.4 em, below =  0.1 cm of blk46] (blk47) {$\bfx$}
	
	node [block, fill=blue!30,minimum width = 5.4 em, below = 0.4 cm of blk5] (blk51) {$\bfA_{12}$}
    node [block, fill=blue!30,minimum width = 5.4 em,below = 0.0005 cm of blk51] (blk52) {$\bfA_{13}$}
    node [block, fill=blue!30,minimum width = 5.4 em,below = 0.0005 cm of blk52] (blk53) {$\bfA_{14}$}
    node [block, fill=blue!30,minimum width = 5.4 em,below = 0.0005 cm of blk53] (blk54) {$\{\bfA_{10}, \bfA_0\}$}
    node [block, fill=blue!30,minimum width = 5.4 em, below = 0.0005 cm of blk54] (blk56) {$\{\bfA_{11}, \bfA_1\}$}
	node [block, fill=orange!30,minimum width = 5.4 em, below =  0.1 cm of blk56] (blk57) {$\bfx$}
;
\draw[->](blk1) -- node{} (blk11);
\draw[->](blk2) -- node{} (blk21);
\draw[->](blk3) -- node{} (blk31);
\draw[->](blk4) -- node{} (blk41);
\draw[->](blk5) -- node{} (blk51);

\end{tikzpicture}
}
\caption{\small Matrix-vector case with $n = 5$ workers and $s = 1$ stragglers, with $\gamma_A = \frac{1}{3}$. Here, $s_m = n - \frac{1}{\gamma_A} = 2$. In this figure, any $\{\bfA_i, \bfA_j\}$ means a linear combination of those submatrices, where the coefficients are chosen i.i.d. at random from a continuous distribution.}
\label{matvec}
\vspace{-0.1in}
\end{figure} 



==> motivating_example.tex <==
\begin{figure}[t]
\centering
%\captionsetup{justification=centering}
\resizebox{0.99\linewidth}{!}{
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]
\draw
    node [sum1, minimum size = 1.2cm, fill=green!30] (blk1) {$W_0$}
    node [sum1, minimum size = 1.2cm, fill=blue!30,right = 1.2 cm of blk1] (blk2) {$W_1$}
    node [sum1, minimum size = 1.2cm, fill=green!30,right = 1.2 cm of blk2] (blk3) {$W_2$}
    node [sum1, minimum size = 1.2cm, fill=blue!30,right = 1.2 cm of blk3] (blk4) {$W_3$}
    node [sum1, minimum size = 1.2cm, fill=green!30,right = 1.2 cm of blk4] (blk5) {$W_4$}

    node [block, minimum width = 2.2cm, fill=green!30,below = 0.4 cm of blk1] (blk11) {$\bfA_0$}
    node [block, minimum width = 2.2cm, fill=green!30,below = 0.0005 cm of blk11] (blk12) {$\bfA_1$}
    node [block, minimum width = 2.2cm, fill=green!30,below = 0.0005 cm of blk12] (blk13) {$\bfA_2$}
    node [block, minimum width = 2.2cm, fill=green!30,below = 0.0005 cm of blk13] (blk14) {$\bfA_3$}
    node [block,  minimum width = 2.2cm, fill=green!30,below = 0.0005 cm of blk14] (blk19) {$c_0 \bfA_4 + c_1 \bfA_9$}
    node [block,  minimum width = 2.2cm, fill=orange!50,below = 0.2 cm of blk19] (blk15) {$r_0 \bfB_0 + r_1 \bfB_1$}

%    node [block,  minimum width = 2.1cm, fill=orange!50,below = 0.2 cm of blk19] (blk15) {$\sum\limits_{i=0}^1 \bfR_B^{(0,i)} \bfB_i$}

    node [block, minimum width = 2.2cm, fill=blue!30,below = 0.4 cm of blk2] (blk21) {$\bfA_2$}
    node [block, minimum width = 2.2cm, fill=blue!30,below = 0.0005 cm of blk21] (blk22) {$\bfA_3$}
    node [block, minimum width = 2.2cm, fill=blue!30,below = 0.0005 cm of blk22] (blk23) {$\bfA_4$}
    node [block, minimum width = 2.2cm, fill=blue!30,below = 0.0005 cm of blk23] (blk24) {$\bfA_5$}
    node [block, minimum width = 2.2cm,  fill=blue!30,below = 0.0005 cm of blk24] (blk29) {$c_2 \bfA_6 + c_3 \bfA_1$}
    node [block,  minimum width = 1.5cm, fill=mycolor2!30,below = 0.2 cm of blk29] (blk25) {$r_2 \bfB_0 + r_3 \bfB_1$}
    %node [block,  minimum width = 2.1cm, fill=mycolor2!30,below = 0.2 cm of blk29] (blk25) {$\sum\limits_{i=0}^1 \bfR_B^{(1,i)} \bfB_i$}

    node [block, minimum width = 2.2cm, fill=green!30,below = 0.4 cm of blk3] (blk31) {$\bfA_4$}
    node [block, minimum width = 2.2cm, fill=green!30,below = 0.0005 cm of blk31] (blk32) {$\bfA_5$}
    node [block, minimum width = 2.2cm, fill=green!30,below = 0.0005 cm of blk32] (blk33) {$\bfA_6$}
    node [block, minimum width = 2.2cm, fill=green!30,below = 0.0005 cm of blk33] (blk34) {$\bfA_7$}
    node [block, minimum width = 2.2cm,minimum width = 2.2cm, fill=green!30,below = 0.0005 cm of blk34] (blk39) {$c_4 \bfA_8 + c_5 \bfA_3$}
    node [block,  minimum width = 1.5cm,fill=orange!50,below = 0.2 cm of blk39] (blk35) {$r_4 \bfB_0 + r_5 \bfB_1$}
    %node [block,  minimum width = 2.1cm,fill=orange!50,below = 0.2 cm of blk39] (blk35) {$\sum\limits_{i=0}^1 \bfR_B^{(2,i)} \bfB_i$}

    node [block, minimum width = 2.2cm, fill=blue!30,below = 0.4 cm of blk4] (blk41) {$\bfA_6$}
    node [block, minimum width = 2.2cm, fill=blue!30,below = 0.0005 cm of blk41] (blk42) {$\bfA_7$}
    node [block, minimum width = 2.2cm, fill=blue!30,below = 0.0005 cm of blk42] (blk43) {$\bfA_8$}
    node [block, minimum width = 2.2cm, fill=blue!30,below = 0.0005 cm of blk43] (blk44) {$\bfA_9$}
    node [block, minimum width = 2.2cm, fill=blue!30,below = 0.0005 cm of blk44] (blk49) {$c_6 \bfA_0 + c_7 \bfA_5$}
    node [block,  minimum width = 1.5cm, fill=mycolor2!30,below = 0.2 cm of blk49] (blk45) {$r_6 \bfB_0 + r_7 \bfB_1$}
    %node [block,  minimum width = 2.1cm, fill=mycolor2!30,below = 0.2 cm of blk49] (blk45) {$\sum\limits_{i=0}^1 \bfR_B^{(3,i)} \bfB_i$}


    node [block, minimum width = 2.2cm, fill=green!30,below = 0.4 cm of blk5] (blk51) {$\bfA_8$}
    node [block, minimum width = 2.2cm, fill=green!30,below = 0.0005 cm of blk51] (blk52) {$\bfA_9$}
    node [block, minimum width = 2.2cm, fill=green!30,below = 0.0005 cm of blk52] (blk53) {$\bfA_0$}
    node [block, minimum width = 2.2cm, fill=green!30,below = 0.0005 cm of blk53] (blk54) {$\bfA_1$}
    node [block, minimum width = 2.2cm, fill=green!30,below = 0.0005 cm of blk54] (blk59) {$c_8 \bfA_2 + c_9 \bfA_7$}  
    node [block,  minimum width = 1.5cm,fill=orange!30,below = 0.2 cm of blk59] (blk55) {$r_8 \bfB_0 + r_9 \bfB_1$}
    %node [block,  minimum width = 2.1cm,fill=orange!30,below = 0.2 cm of blk59] (blk55) {$\sum\limits_{i=0}^1 \bfR_B^{(4,i)} \bfB_i$}


    ;

\draw[->](blk1) -- node{} (blk11);
\draw[->](blk2) -- node{} (blk21);
\draw[->](blk3) -- node{} (blk31);
\draw[->](blk4) -- node{} (blk41);
\draw[->](blk5) -- node{} (blk51);

\end{tikzpicture}
}
\caption{\small Matrices $\bfA$ and $\bfB$ are partitioned into {\it ten} and {\it two} block-columns, respectively. Each worker is assigned four uncoded-coded and one coded-coded block-products. The coefficients $r_i$'s and $c_i$'s are chosen i.i.d. at random from a continuous distribution.}

\label{modopt_matmat}
\end{figure} 



==> new_xmpl_12.tex <==
\begin{figure}[t]
\centering
%\captionsetup{justification=centering}
\resizebox{0.99\linewidth}{!}{
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]
\draw
    node [sum1, minimum size = 1.2cm, fill=green!30] (blk1) {$W_0$}
    node [sum1, minimum size = 1.2cm, fill=blue!30,right = 1.5 cm of blk1] (blk2) {$W_1$}
    node [sum1, minimum size = 1.2cm, fill=green!30,right = 1.5 cm of blk2] (blk3) {$W_2$}
    node [sum1, minimum size = 1.2cm, fill=blue!30,right = 1.5 cm of blk3] (blk4) {$W_3$}
    node [sum1, minimum size = 1.2cm, fill=green!30,right = 1.5 cm of blk4] (blk5) {$W_4$}
    node [sum1, minimum size = 1.2cm, fill=blue!30,right = 1.5 cm of blk5] (blk6) {$W_5$}

    node [block, minimum width = 2.4cm, fill=green!30,below = 0.4 cm of blk1] (blk11) {$\bfA_0$}
    node [block, minimum width = 2.4cm, fill=green!30,below = 0.0005 cm of blk11] (blk12) {$\bfA_1$}
    node [block, minimum width = 2.4cm, fill=green!30,below = 0.0005 cm of blk12] (blk13) {$\bfA_2$}
    node [block, minimum width = 2.4cm, fill=green!30,below = 0.0005 cm of blk13] (blk19) {$\{ \bfA_3, \bfA_7, \bfA_{11} \}$}
    node [block,  minimum width = 2.4cm, fill=orange!50,below = 0.2 cm of blk19] (blk15) {$r_0 \bfB_0 + r_1 \bfB_1$}

%    node [block,  minimum width = 2.1cm, fill=orange!50,below = 0.2 cm of blk19] (blk15) {$\sum\limits_{i=0}^1 \bfR_B^{(0,i)} \bfB_i$}

    node [block, minimum width = 2.4cm, fill=blue!30,below = 0.4 cm of blk2] (blk21) {$\bfA_1$}
    node [block, minimum width = 2.4cm, fill=blue!30,below = 0.0005 cm of blk21] (blk22) {$\bfA_2$}
    node [block, minimum width = 2.4cm, fill=blue!30,below = 0.0005 cm of blk22] (blk23) {$\bfA_3$}
    node [block, minimum width = 2.4cm,  fill=blue!30,below = 0.0005 cm of blk23] (blk29) {$\{ \bfA_4, \bfA_8, \bfA_{0} \}$}
    node [block,  minimum width = 2.4cm, fill=mycolor2!30,below = 0.2 cm of blk29] (blk25) {$r_2 \bfB_1 + r_3 \bfB_2$}
    %node [block,  minimum width = 2.1cm, fill=mycolor2!30,below = 0.2 cm of blk29] (blk25) {$\sum\limits_{i=0}^1 \bfR_B^{(1,i)} \bfB_i$}

    node [block, minimum width = 2.4cm, fill=green!30,below = 0.4 cm of blk3] (blk31) {$\bfA_2$}
    node [block, minimum width = 2.4cm, fill=green!30,below = 0.0005 cm of blk31] (blk32) {$\bfA_3$}
    node [block, minimum width = 2.4cm, fill=green!30,below = 0.0005 cm of blk32] (blk33) {$\bfA_4$}
    node [block, minimum width = 2.4cm,fill=green!30,below = 0.0005 cm of blk33] (blk39) {$\{ \bfA_5, \bfA_9, \bfA_{1} \}$}
    node [block,  minimum width = 2.4cm,fill=orange!50,below = 0.2 cm of blk39] (blk35) {$r_4 \bfB_2 + r_5 \bfB_0$}
    %node [block,  minimum width = 2.1cm,fill=orange!50,below = 0.2 cm of blk39] (blk35) {$\sum\limits_{i=0}^1 \bfR_B^{(2,i)} \bfB_i$}

    node [block, minimum width = 2.4cm, fill=blue!30,below = 0.4 cm of blk4] (blk41) {$\bfA_3$}
    node [block, minimum width = 2.4cm, fill=blue!30,below = 0.0005 cm of blk41] (blk42) {$\bfA_4$}
    node [block, minimum width = 2.4cm, fill=blue!30,below = 0.0005 cm of blk42] (blk43) {$\bfA_5$}
    node [block, minimum width = 2.4cm,fill=blue!30,below = 0.0005 cm of blk43] (blk49) {$\{ \bfA_6, \bfA_{10}, \bfA_{2} \}$}
    node [block,  minimum width = 2.4cm, fill=mycolor2!30,below = 0.2 cm of blk49] (blk45) {$r_6 \bfB_0 + r_7 \bfB_1$}
    %node [block,  minimum width = 2.1cm, fill=mycolor2!30,below = 0.2 cm of blk49] (blk45) {$\sum\limits_{i=0}^1 \bfR_B^{(3,i)} \bfB_i$}

    node [block, minimum width = 2.4cm, fill=green!30,below = 0.4 cm of blk5] (blk51) {$\bfA_4$}
    node [block, minimum width = 2.4cm, fill=green!30,below = 0.0005 cm of blk51] (blk52) {$\bfA_5$}
    node [block, minimum width = 2.4cm, fill=green!30,below = 0.0005 cm of blk52] (blk53) {$\bfA_6$}
    node [block, minimum width = 2.4cm, fill=green!30,below = 0.0005 cm of blk53] (blk59) {$\{ \bfA_7, \bfA_{11}, \bfA_{3} \}$}  
    node [block,  minimum width = 2.4cm,fill=orange!50,below = 0.2 cm of blk59] (blk55) {$r_8 \bfB_1 + r_9 \bfB_2$}
    %node [block,  minimum width = 2.1cm,fill=orange!30,below = 0.2 cm of blk59] (blk55) {$\sum\limits_{i=0}^1 \bfR_B^{(4,i)} \bfB_i$}
    node [block, minimum width = 2.4cm, fill=blue!30,below = 0.4 cm of blk6] (blk61) {$\bfA_5$}
    node [block, minimum width = 2.4cm, fill=blue!30,below = 0.0005 cm of blk61] (blk62) {$\bfA_6$}
    node [block, minimum width = 2.4cm, fill=blue!30,below = 0.0005 cm of blk62] (blk63) {$\bfA_7$}
    node [block, minimum width = 2.4cm, fill=blue!30,below = 0.0005 cm of blk63] (blk69) {$\{ \bfA_8, \bfA_0, \bfA_4 \}$}  
    node [block,  minimum width = 2.4cm,fill=mycolor2!30,below = 0.2 cm of blk69] (blk65) {$r_{10} \bfB_2 + r_{11} \bfB_0$}
    %node [block,  minimum width = 2.1cm,fill=orange!30,below = 0.2 cm of blk59] (blk55) {$\sum\limits_{i=0}^1 \bfR_B^{(4,i)} \bfB_i$}

    node [sum1, minimum size = 1.2cm, fill=green!30,below = 4.8 cm of blk1] (blk7) {$W_6$}
    node [sum1, minimum size = 1.2cm, fill=blue!30,right = 1.5 cm of blk7] (blk8) {$W_7$}
    node [sum1, minimum size = 1.2cm, fill=green!30,right = 1.5 cm of blk8] (blk9) {$W_8$}
    node [sum1, minimum size = 1.2cm, fill=blue!30,right = 1.5 cm of blk9] (blk010) {$W_9$}
    node [sum1, minimum size = 1.2cm, fill=green!30,right = 1.5 cm of blk010] (blk011) {$W_{10}$}
    node [sum1, minimum size = 1.2cm, fill=blue!30,right = 1.5 cm of blk011] (blk012) {$W_{11}$}

    node [block, minimum width = 2.4cm, fill=green!30,below = 0.4 cm of blk7] (blk71) {$\bfA_6$}
    node [block, minimum width = 2.4cm, fill=green!30,below = 0.0005 cm of blk71] (blk12) {$\bfA_7$}
    node [block, minimum width = 2.4cm, fill=green!30,below = 0.0005 cm of blk12] (blk13) {$\bfA_8$}
    node [block,  minimum width = 2.4cm, fill=green!30,below = 0.0005 cm of blk13] (blk19) {$\{ \bfA_9, \bfA_1, \bfA_{5} \}$}
    node [block,  minimum width = 2.4cm, fill=orange!50,below = 0.2 cm of blk19] (blk15) {$r_{12} \bfB_0 + r_{13} \bfB_1$}

%    node [block,  minimum width = 2.1cm, fill=orange!50,below = 0.2 cm of blk19] (blk15) {$\sum\limits_{i=0}^1 \bfR_B^{(0,i)} \bfB_i$}

    node [block, minimum width = 2.4cm, fill=blue!30,below = 0.4 cm of blk8] (blk81) {$\bfA_7$}
    node [block, minimum width = 2.4cm, fill=blue!30,below = 0.0005 cm of blk81] (blk22) {$\bfA_8$}
    node [block, minimum width = 2.4cm, fill=blue!30,below = 0.0005 cm of blk22] (blk23) {$\bfA_9$}
    node [block, minimum width = 2.4cm, fill=blue!30,below = 0.0005 cm of blk23] (blk29) {$\{ \bfA_{10}, \bfA_2, \bfA_{6} \}$}
    node [block,  minimum width = 2.4cm, fill=mycolor2!30,below = 0.2 cm of blk29] (blk25) {$r_{14} \bfB_1 + r_{15} \bfB_2$}
    %node [block,  minimum width = 2.1cm, fill=mycolor2!30,below = 0.2 cm of blk29] (blk25) {$\sum\limits_{i=0}^1 \bfR_B^{(1,i)} \bfB_i$}

    node [block, minimum width = 2.4cm, fill=green!30,below = 0.4 cm of blk9] (blk91) {$\bfA_8$}
    node [block, minimum width = 2.4cm, fill=green!30,below = 0.0005 cm of blk91] (blk32) {$\bfA_9$}
    node [block, minimum width = 2.4cm, fill=green!30,below = 0.0005 cm of blk32] (blk33) {$\bfA_{10}$}
    node [block, minimum width = 2.4cm,fill=green!30,below = 0.0005 cm of blk33] (blk39) {$\{ \bfA_{11}, \bfA_3, \bfA_{7} \}$}
    node [block,  minimum width = 2.4cm,fill=orange!50,below = 0.2 cm of blk39] (blk35) {$r_{16} \bfB_2 + r_{17} \bfB_0$}
    %node [block,  minimum width = 2.1cm,fill=orange!50,below = 0.2 cm of blk39] (blk35) {$\sum\limits_{i=0}^1 \bfR_B^{(2,i)} \bfB_i$}

    node [block, minimum width = 2.4cm, fill=blue!30,below = 0.4 cm of blk010] (blk0101) {$\bfA_9$}
    node [block, minimum width = 2.4cm, fill=blue!30,below = 0.0005 cm of blk0101] (blk42) {$\bfA_{10}$}
    node [block, minimum width = 2.4cm, fill=blue!30,below = 0.0005 cm of blk42] (blk43) {$\bfA_{11}$}
    node [block, minimum width = 2.4cm,fill=blue!30,below = 0.0005 cm of blk43] (blk49) {$\{ \bfA_0, \bfA_{4}, \bfA_{8} \}$}
    node [block, minimum width = 2.4cm, minimum width = 2.4cm, fill=mycolor2!30,below = 0.2 cm of blk49] (blk45) {$r_{18} \bfB_0 + r_{19} \bfB_1$}
    %node [block,  minimum width = 2.1cm, fill=mycolor2!30,below = 0.2 cm of blk49] (blk45) {$\sum\limits_{i=0}^1 \bfR_B^{(3,i)} \bfB_i$}


    node [block, minimum width = 2.4cm, fill=green!30,below = 0.4 cm of blk011] (blk0111) {$\bfA_{10}$}
    node [block, minimum width = 2.4cm, fill=green!30,below = 0.0005 cm of blk0111] (blk52) {$\bfA_{11}$}
    node [block, minimum width = 2.4cm, fill=green!30,below = 0.0005 cm of blk52] (blk53) {$\bfA_0$}
    node [block, minimum width = 2.4cm,fill=green!30,below = 0.0005 cm of blk53] (blk59) {$\{ \bfA_1, \bfA_{5}, \bfA_{9} \}$}  
    node [block,  minimum width = 2.4cm,fill=orange!50,below = 0.2 cm of blk59] (blk55) {$r_{20} \bfB_1 + r_{21} \bfB_2$}
    %node [block,  minimum width = 2.1cm,fill=orange!30,below = 0.2 cm of blk59] (blk55) {$\sum\limits_{i=0}^1 \bfR_B^{(4,i)} \bfB_i$}
    node [block, minimum width = 2.4cm, fill=blue!30,below = 0.4 cm of blk012] (blk0121) {$\bfA_{11}$}
    node [block, minimum width = 2.4cm, fill=blue!30,below = 0.0005 cm of blk0121] (blk62) {$\bfA_0$}
    node [block, minimum width = 2.4cm, fill=blue!30,below = 0.0005 cm of blk62] (blk63) {$\bfA_1$}
    node [block, minimum width = 2.4cm,fill=blue!30,below = 0.0005 cm of blk63] (blk69) {$\{ \bfA_2, \bfA_{6}, \bfA_{10} \}$}  
    node [block,  minimum width = 2.4cm,fill=mycolor2!30,below = 0.2 cm of blk69] (blk65) {$r_{22} \bfB_2 + r_{23} \bfB_0$}
    %node [block,  minimum width = 2.1cm,fill=orange!30,below = 0.2 cm of blk59] (blk55) {$\sum\limits_{i=0}^1 \bfR_B^{(4,i)} \bfB_i$}

    ;

\draw[->](blk1) -- node{} (blk11);
\draw[->](blk2) -- node{} (blk21);
\draw[->](blk3) -- node{} (blk31);
\draw[->](blk4) -- node{} (blk41);
\draw[->](blk5) -- node{} (blk51);
\draw[->](blk6) -- node{} (blk61);

\draw[->](blk7) -- node{} (blk71);
\draw[->](blk8) -- node{} (blk81);
\draw[->](blk9) -- node{} (blk91);
\draw[->](blk010) -- node{} (blk0101);
\draw[->](blk011) -- node{} (blk0111);
\draw[->](blk012) -- node{} (blk0121);

\end{tikzpicture}
}
\centering
\caption{\small Distributed matrix multiplication over $n = 12$ worker nodes with $\gamma_A = \gamma_B =\frac{1}{3}$; so $\Delta_A = 12$ and $\Delta_B = 3$. In this figure, any $\{\bfA_i, \bfA_j, \bfA_k\}$ means a random linear combination of those submatrices. The coefficients $r_i$'s are chosen i.i.d. at random from a continuous distribution.}

\label{new_matmat}
\end{figure} 



==> over_comp_sparse.tex <==
\begin{figure*}[t]
\begin{subfigure}
\centering
\resizebox{0.48\linewidth}{!}{

\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor7}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor8}{rgb}{0.60000,0.20000,0.00000}%

\begin{tikzpicture}
\begin{axis}[%
width=5.1in,
height=3.003in,
at={(2.6in,0.85in)},
scale only axis,
xmin=0,
xmax=6,
xlabel style={font=\color{white!15!black}, font=\huge},
xlabel={Number of slower workers},
ymin=0,
ymax=18,
ytick={0, 4, 8, 12, 16},
xtick={0,1,2,3,4,5,6},
tick label style={font=\LARGE} ,
ylabel style={font=\color{white!15!black}, font=\LARGE},
ylabel={Overall computation time (in $s$)},
axis background/.style={fill=white},
xmajorgrids={true},
ymajorgrids={true},
legend style={at={(0.03,0.5)}, nodes={scale=1}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font = \LARGE}
%legend style={legend cell align=left, align=left, draw=white!15!black,font = \Large}
]

\addplot [solid, color=blue, line width=2.0pt, mark=diamond, mark options={solid, blue, scale = 3}]
  table[row sep=crcr]{%
0	3.33\\
1	3.44\\
2	3.47\\
3	3.46\\
4	3.52\\
5	14.93\\
6	14.83\\
};
\addlegendentry{Polynomial code  \cite{yu2017polynomial}}

\addplot [dashed, color=mycolor6, line width=2.0pt, mark=*, mark options={solid, mycolor6, scale = 2}]
  table[row sep=crcr]{%
0	3.38\\
1	3.42\\
2	3.48\\
3	3.39\\
4	3.63\\
5	14.95\\
6	14.70\\
};
\addlegendentry{Ortho-Poly Code \cite{8849468}}


\addplot [dashed, color=mycolor1, line width=2.0pt, mark=*, mark options={solid, mycolor1, scale = 3}]
  table[row sep=crcr]{%
0	0.88\\
1	2.85\\
2	2.84\\
3	3.04\\
4	3.06\\
5	3.04\\
6	3.29\\
};
\addlegendentry{RKRP Code\cite{8919859}}

\addplot [dotted, color=red, line width=2.0pt, mark=o, mark options={solid, red, scale = 3}]
  table[row sep=crcr]{%
0	1.15\\
1	1.82\\
2	1.85\\
3	1.90\\
4	1.94\\
5	2.12\\
6	2.40\\
};
\addlegendentry{SCS optimal Scheme \cite{das2020coded}}


\addplot [dotted, color=mycolor7, line width=2.0pt, mark=*, mark options={solid, mycolor7, scale = 3}]
  table[row sep=crcr]{%
0	0.66\\
1	0.97\\
2   0.95\\
3	1.00\\
4	1.07\\
5	1.74\\
6	2.31\\
};
\addlegendentry{Proposed Scheme}


\end{axis}
\end{tikzpicture}%
}
\end{subfigure}
\begin{subfigure}
\centering
\resizebox{0.48\linewidth}{!}{

\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor7}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor8}{rgb}{0.60000,0.20000,0.00000}%

\begin{tikzpicture}
\begin{axis}[%
width=5.1in,
height=3.003in,
at={(2.6in,0.85in)},
scale only axis,
xmin=0,
xmax=6,
xlabel style={font=\color{white!15!black}, font=\huge},
xlabel={Number of slower workers},
ymin=0,
ymax=50,
ytick={0, 12, 24, 36, 48},
xtick={0,1,2,3,4,5,6},
tick label style={font=\LARGE} ,
ylabel style={font=\color{white!15!black}, font=\LARGE},
ylabel={Overall computation time (in $s$)},
axis background/.style={fill=white},
xmajorgrids={true},
ymajorgrids={true},
legend style={at={(0.03,0.5)}, nodes={scale=1}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font = \LARGE}
%legend style={legend cell align=left, align=left, draw=white!15!black,font = \Large}
]

\addplot [solid, color=blue, line width=2.0pt, mark=diamond, mark options={solid, blue, scale = 3}]
  table[row sep=crcr]{%
0	8.64\\
1	8.86\\
2	8.14\\
3	8.13\\
4	10.12\\
5	40.51\\
6	39.80\\
};
\addlegendentry{Polynomial code  \cite{yu2017polynomial}}

\addplot [dashed, color=mycolor6, line width=2.0pt, mark=*, mark options={solid, mycolor6, scale = 2}]
  table[row sep=crcr]{%
0	8.20\\
1	8.26\\
2	9.34\\
3	9.61\\
4	10.11\\
5	38.73\\
6	39.47\\
};
\addlegendentry{Ortho-Poly Code \cite{8849468}}


\addplot [dashed, color=mycolor1, line width=2.0pt, mark=square, mark options={solid, mycolor1, scale = 3}]
  table[row sep=crcr]{%
0	2.26\\
1	5.46\\
2	6.28\\
3	7.57\\
4	7.81\\
5	7.85\\
6	7.27\\
};
\addlegendentry{RKRP Code\cite{8919859}}

\addplot [dotted, color=red, line width=2.0pt, mark=o, mark options={solid, red, scale = 3}]
  table[row sep=crcr]{%
0	3.16\\
1	4.51\\
2	4.64\\
3	4.80\\
4	4.93\\
5	5.13\\
6	5.88\\
};
\addlegendentry{SCS optimal Scheme \cite{das2020coded}}

\addplot [dotted, color=mycolor7, line width=2.0pt, mark=*, mark options={solid, mycolor7, scale = 3}]
  table[row sep=crcr]{%
0	2.28\\
1	3.52\\
2	3.56\\
3	3.78\\
4	3.82\\
5	5.77\\
6	6.13\\
};
\addlegendentry{Proposed Scheme}

\end{axis}
\end{tikzpicture}%
}
\end{subfigure}

\caption{\small Comparison among different coded approaches in terms of overall computation time for different number of slower worker nodes when the ``input'' matrices are $98\%$ sparse (left) or $95\%$ sparse (right). The system has $n = 24$ worker nodes each of which can store $\gamma_A = 1/4$ and $\gamma_B = 1/5$ fraction of matrices $\bfA$ and $\bfB$, respectively, so the recovery threshold, $\tau = 20$. The slower workers are simulated in such a way so that they have one-fifth of the speed of the non-straggling workers.}
\label{over_comp_sparse}
\end{figure*}

==> overall_dense.tex <==
\begin{figure}[t]
\centering
\resizebox{0.99\linewidth}{!}{

\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor7}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor8}{rgb}{0.60000,0.20000,0.00000}%

\begin{tikzpicture}
\begin{axis}[%
width=5.1in,
height=3.003in,
at={(2.6in,0.85in)},
scale only axis,
xmin=0,
xmax=6,
xlabel style={font=\color{white!15!black}, font=\Large},
xlabel={Number of slower workers},
ymin=6,
ymax=20,
ytick={6, 10, 14, 18},
xtick={0,1,2,3,4,5,6},
tick label style={font=\LARGE} ,
ylabel style={font=\color{white!15!black}, font=\Large},
ylabel={Overall computation time (in $s$)},
axis background/.style={fill=white},
xmajorgrids={true},
ymajorgrids={true},
legend style={at={(0.03,0.5)}, nodes={scale=1}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font = \LARGE}
%legend style={legend cell align=left, align=left, draw=white!15!black,font = \Large}
]

\addplot [solid, color=blue, line width=2.0pt, mark=diamond, mark options={solid, blue, scale = 3}]
  table[row sep=crcr]{%
0	8.41\\
1	8.35\\
2	8.37\\
3	9.66\\
4	9.78\\
5	15.78\\
6	15.64\\
};
\addlegendentry{Polynomial code  \cite{yu2017polynomial}}

\addplot [dashed, color=mycolor6, line width=2.0pt, mark=*, mark options={solid, mycolor6, scale = 2}]
  table[row sep=crcr]{%
0	8.43\\
1	8.47\\
2	8.70\\
3	9.97\\
4	9.94\\
5	15.62\\
6	16.07\\
};
\addlegendentry{Ortho-Poly Code \cite{8849468}}


\addplot [dashed, color=mycolor1, line width=2.0pt, mark=*, mark options={solid, mycolor1, scale = 1}]
  table[row sep=crcr]{%
0	8.13\\
1	8.52\\
2	8.96\\
3	9.91\\
4	9.94\\
5	15.69\\
6	15.82\\
};
\addlegendentry{RKRP Code\cite{8919859}}

\addplot [dotted, color=red, line width=2.0pt, mark=o, mark options={solid, red, scale = 3}]
  table[row sep=crcr]{%
0	7.71\\
1	7.76\\
2	7.69\\
3	7.79\\
4	7.79\\
5	7.91\\
6	8.00\\
};
\addlegendentry{SCS optimal Scheme \cite{das2020coded}}

\addplot [dotted, color=mycolor7, line width=2.0pt, mark=*, mark options={solid, mycolor7, scale = 3}]
  table[row sep=crcr]{%
0	7.67\\
1	8.88\\
2   8.85\\
3	8.93\\
4	8.97\\
5	8.99\\
6	12.08\\
};
\addlegendentry{Proposed Scheme}

\end{axis}
\end{tikzpicture}%
}

\caption{\small Comparison among different coded approaches in terms of overall computation time for different number of slower worker nodes when the ``input'' matrices are fully dense. The system has $n = 24$ worker nodes each of which can store $\gamma_A = 1/4$ and $\gamma_B = 1/5$ fraction of matrices $\bfA$ and $\bfB$, respectively, so the recovery threshold, $\tau = 20$. The slower workers are simulated in such a way so that they have half of the speed of the non-straggling workers.}
\label{over_comp_dense}
\end{figure}






==> proof_Q.tex <==
\begin{figure}[t]
\centering
%\captionsetup{justification=centering}
\resizebox{0.99\linewidth}{!}{
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]
\draw
    node [sum1, minimum size = 1.2 cm, fill=green!30] (blk1) {$W_0$}
    node [sum1, minimum size = 1.2 cm, fill=green!30,right = 1.2 cm of blk1] (blk2) {$W_1$}
    %node [sum1, minimum size = 1.2cm, fill=green!30,right = 1.5 cm of blk2] (blk3) {$W_2$}
    node [sum1, minimum size = 1.2 cm, fill=green!30,right = 1.2 cm of blk2] (blk4) {$\dots$}
    node [sum1, minimum size = 1.2 cm, fill=green!30,right = 1.2 cm of blk4] (blk5) {$W_{\ell -2}$}
    
    
%    node [sum1, minimum size = 1.2cm, fill=blue!30,right = 1.2 cm of blk5] (blk6) {$W__{\ell}$}
%    node [sum1, minimum size = 1.2cm, fill=green!30,right = 1.2 cm of blk6] (blk7) {$W__{\ell +1}$}
%    node [sum1, minimum size = 1.2cm, fill=blue!30,right = 1.2 cm of blk7] (blk8) {$W__{\ell +2}$}
%    node [sum1, minimum size = 1.2cm, fill=green!30,right = 1.2 cm of blk8] (blk9) {$\dots$}
%    node [sum1, minimum size = 1.2cm, fill=blue!30,right = 1.2 cm of blk9] (blk0) {$W_{2\ell -1}$}
    node [sum1, minimum size = 1.2 cm, fill=green!30,right = 1.2 cm of blk5] (blk01) {$W_{\ell -1}$}
    %node [sum1, minimum size = 1 cm, fill=blue!30,right = 1.2 cm of blk01] (blk02) {$\dots$}
    

    node [block, minimum width = 1.8cm, fill=green!30,below = 0.4 cm of blk1] (blk11) {$\calC_0$}
    node [block, minimum width = 1.8cm, fill=green!30,below = 0.0005 cm of blk11] (blk12) {$\calC_1$}
%    node [block, minimum width = 1.8cm, fill=green!30,below = 0.0005 cm of blk12] (blk13) {$\calC_2$}
    node [block,  minimum width = 1.8cm, fill=green!30,below = 0.0005 cm of blk12] (blk14) {$\dots$}
    node [block,  minimum width = 1.8cm, fill=green!30,below = 0.0005 cm of blk14] (blk15) {$\calC_{\ell - 3}$}
    node [block,  minimum width = 1.8cm, fill=green!30,below = 0.0005 cm of blk15] (blk16) {$\calC_{\ell - 2}$}
    node [block,  minimum width = 1.8cm, fill=orange!50,below = 0.0005 cm of blk16] (blk17) {$\calC_{\ell - 1}$}

    node [block, minimum width = 1.8cm, fill=green!30,below = 0.4 cm of blk2] (blk21) {$\calC_1$}
    node [block, minimum width = 1.8cm, fill=green!30,below = 0.0005 cm of blk21] (blk22) {$\calC_2$}
    %node [block, minimum width = 1.8cm, fill=blue!30,below = 0.0005 cm of blk22] (blk23) {$\calC_3$}
    node [block,  minimum width = 1.8cm, fill=green!30,below = 0.0005 cm of blk22] (blk24) {$\dots$}
    node [block,  minimum width = 1.8cm, fill=green!30,below = 0.0005 cm of blk24] (blk25) {$\calC_{\ell -2}$}
    node [block,  minimum width = 1.8cm, fill=orange!50,below = 0.0005 cm of blk25] (blk26) {$\calC_{\ell -1}$}
    node [block,  minimum width = 1.8cm, fill=green!30,below = 0.0005 cm of blk26] (blk27) {$\calC_0$}

    % node [block, minimum width = 1.8cm, fill=green!30,below = 0.4 cm of blk3] (blk31) {$\calC_2$}
    % node [block, minimum width = 1.8cm, fill=green!30,below = 0.0005 cm of blk31] (blk32) {$\calC_3$}
    % %node [block, minimum width = 1.8cm, fill=green!30,below = 0.0005 cm of blk32] (blk33) {$\calC_4$}
    % node [block,  minimum width = 1.8cm, fill=green!30,below = 0.0005 cm of blk32] (blk34) {$\dots$}
    % node [block,  minimum width = 1.8cm, fill=orange!50,below = 0.0005 cm of blk34] (blk35) {$\calC_{\ell - 1}$}
    % node [block,  minimum width = 1.8cm, fill=green!30,below = 0.0005 cm of blk35] (blk36) {$\calC_0$}
    % node [block,  minimum width = 1.8cm, fill=green!30,below = 0.0005 cm of blk36] (blk37) {$\calC_1$}

    node [block, minimum width = 1.8cm, fill=green!30,below = 0.4 cm of blk4] (blk41) {$\dots$}
    node [block, minimum width = 1.8cm, fill=green!30,below = 0.0005 cm of blk41] (blk42) {$\dots$}
    %node [block, minimum width = 1.8cm, fill=blue!30,below = 0.0005 cm of blk42] (blk43) {$\dots$}
    node [block,  minimum width = 1.8cm, fill=orange!50,below = 0.0005 cm of blk42] (blk44) {$\dots$}
    node [block,  minimum width = 1.8cm, fill=green!30,below = 0.0005 cm of blk44] (blk45) {$\dots$}
    node [block,  minimum width = 1.8cm, fill=green!30,below = 0.0005 cm of blk45] (blk46) {$\dots$}
    node [block,  minimum width = 1.8cm, fill=green!30,below = 0.0005 cm of blk46] (blk47) {$\dots$}

    node [block, minimum width = 1.8cm, fill=green!30,below = 0.4 cm of blk5] (blk51) {$\calC_{\ell - 2}$}
    node [block, minimum width = 1.8cm, fill=orange!50,below = 0.0005 cm of blk51] (blk52) {$\calC_{\ell - 1}$}
    %node [block, minimum width = 1.8cm, fill=green!30,below = 0.0005 cm of blk52] (blk53) {$\calC_1$}
    node [block,  minimum width = 1.8cm, fill=green!30,below = 0.0005 cm of blk52] (blk54) {$\dots$}
    node [block,  minimum width = 1.8cm, fill=green!30,below = 0.0005 cm of blk54] (blk55) {$\calC_{\ell - 5}$}
    node [block,  minimum width = 1.8cm, fill=green!30,below = 0.0005 cm of blk55] (blk56) {$\calC_{\ell - 4}$}
    node [block,  minimum width = 1.8cm, fill=green!30,below = 0.0005 cm of blk56] (blk57) {$\calC_{\ell - 3}$}
    
    node [block, minimum width = 1.8cm, fill=orange!50,below = 0.4 cm of blk01] (blk011) {$\calC_{\ell - 1}$}
    node [block, minimum width = 1.8cm, fill=green!30,below = 0.0005 cm of blk011] (blk012) {$\calC_{0}$}
    %node [block, minimum width = 1.8cm, fill=blue!30,below = 0.0005 cm of blk42] (blk43) {$\dots$}
    node [block,  minimum width = 1.8cm, fill=green!30,below = 0.0005 cm of blk012] (blk014) {$\dots$}
    node [block,  minimum width = 1.8cm, fill=green!30,below = 0.0005 cm of blk014] (blk015) {$\calC_{\ell - 4}$}
    node [block,  minimum width = 1.8cm, fill=green!30,below = 0.0005 cm of blk015] (blk016) {$\calC_{\ell - 3}$}
    node [block,  minimum width = 1.8cm, fill=green!30,below = 0.0005 cm of blk016] (blk017) {$\calC_{\ell - 2}$}

    % node [block, minimum width = 1.8cm, fill=blue!30,below = 0.4 cm of blk02] (blk021) {$\dots$}
    % node [block, minimum width = 1.8cm, fill=blue!30,below = 0.0005 cm of blk021] (blk022) {$\dots$}
    % %node [block, minimum width = 1.8cm, fill=blue!30,below = 0.0005 cm of blk42] (blk43) {$\dots$}
    % node [block,  minimum width = 1.8cm, fill=blue!30,below = 0.0005 cm of blk022] (blk024) {$\dots$}
    % node [block,  minimum width = 1.8cm, fill=blue!30,below = 0.0005 cm of blk024] (blk025) {$\dots$}
    % node [block,  minimum width = 1.8cm, fill=blue!30,below = 0.0005 cm of blk025] (blk026) {$\dots$}
    % node [block,  minimum width = 1.8cm, fill=blue!30,below = 0.0005 cm of blk026] (blk027) {$\dots$}
    
node at (1.1, -6.7) {{\color{blue} $0$}}
node at (3.5, -6.7) {{\color{blue} $1$}}
node at (6, -6.7) {{\color{blue} $\ell - 1 - i$}}
node at (8.5, -6.7) {{\color{blue} $\ell - 2$}}
node at (10.9, -6.7) {{\color{blue} $\ell - 1$}}

    ;

\draw[->](1.1,-5.3) -- (1.1,-6.3);
\draw[->](3.5,-4.7) -- (3.5,-6.3);
\draw[->](6,-3.2) -- (6,-6.3);
\draw[->](8.5,-2.5) -- (8.5,-6.3);
\draw[->](10.9,-1.8) -- (10.9,-6.3);
%\draw[->](12.6,-1.4) -- (12.6,-6.3);


\draw[->](blk1) -- node{} (blk11);
\draw[->](blk2) -- node{} (blk21);
%\draw[->](blk3) -- node{} (blk31);
\draw[->](blk4) -- node{} (blk41);
\draw[->](blk5) -- node{} (blk51);
\draw[->](blk01) -- node{} (blk011);
%\draw[->](blk02) -- node{} (blk021);
%\draw[->](blk6) -- node{} (blk61);
%\draw[->](blk7) -- node{} (blk71);
%\draw[->](blk8) -- node{} (blk81);
%\draw[->](blk9) -- node{} (blk91);
%\draw[->](blk0) -- node{} (blk01);

\end{tikzpicture}
}
\centering
\caption{\small We partition the given $n$ worker nodes into $c = n/\ell$ disjoint groups of worker nodes. We show a group of $\ell$ worker nodes (from $W_0$ to $W_{\ell -1}$, shown in green) where any class (without loss of generality, assume $\calC_{\ell - 1}$) appears exactly $\ell$ times, in all $\ell$ different locations. Once we acquire the symbol $\calC_{\ell - 1}$ from location $i$, we can acquire $(\ell - 1 - i)$ more symbols from that worker node without any further appearances of $\calC_{\ell - 1}$. We show the corresponding numbers for the selected worker group.}

\label{proof_Q}
\end{figure} 

